Modelling the response of a turbulent jet flame to acoustic forcing in a linearized framework using an active flame approach

This study performs a linear analysis of a turbulent reacting methane-air jet flame, with the goal of predicting the response of the reacting flow to upstream acoustic actuation. Accounting for heat release fluctuations is a vital component when investigating thermoacoustic instabilities and flame noise in a linearized framework. Unlike previous studies this work develops and applies an active flame approach, meaning the heat release oscillations of the flame resulting from the acoustic fluctuations are taken into account. To yield an active flame approach in the linear framework, a combustion model needs to be linearized. It is demonstrated that linearizing Large Eddy Simulation (LES) and Direct Numerical Simulation (DNS) combustion models leads to closure problems, making their application in the linearized framework troublesome. Reynolds-averaged Navier Stokes (RANS) combustion models, however, prove to circumvent this problem, which makes them suitable candidates for this purpose. The RANS combustion models are linearized around the temporal mean flow of the turbulent jet flame, which is obtained by LES. An a priori analysis shows that a linearized RANS-Eddy Break Up (EBU) model is the best suited among all investigated combustion models for the investigated set-up and reproduces with high accuracy the fluctuations in reaction rate obtained in the LES. Furthermore, the linearized governing equations of the flow including the linearized EBU model for the reaction rate are solved for incoming acoustic perturbations. The response modes show that the reaction rate oscillations are caused by Kelvin-Helmholtz vortex rings, which perturb the jet flame. The results are in good agreement with the LES simulations in terms of the mode shapes of both reaction rate and velocity fluctuations.

==> FigureAPosterioriUx.tex <==
{\pgfplotsset
{
    compat=1.3, 
    every axis/.append style=
    {
        scale only axis,
        % define the custom colormap
        colormap={my colormap}{
                rgb255=(59, 76, 192),
                rgb255=(255, 255, 255  ),
                rgb255=(180, 4, 38),
        },
        title style={yshift=-6.0pt,},
    },
    ytick={0,5,10},
}
\newcommand{\limit}{1}
\setlength{\colorbarheight}{6pt}
\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
    \foreach \ifrequency/\frequency in {0/25/25,1/50/40,2/75/40}
    {
        \foreach \imode/\mode in {0/Ux,1/Ur}
        {
            \foreach \isource/\source in {0/LES,1/FELiCS}
            {  
                \ifthenelse{\ifrequency = 0 \AND \isource =0 }
                    {
                        \ifthenelse{\imode=0}
                        {
                            \pgfplotsset{
                               % yticklabels={0,5,10},
                                ylabel style={align=center},
                                ylabel={$x/D$},
                            }
                        }
                        {
                              \pgfplotsset
                            {
                                ylabel style={align=center},
                                ylabel={$x/D$},
                            }
                        }
                    }
                    {    
                        \pgfplotsset{
                            yticklabels={,},
                        }
                    }
                \ifthenelse{\imode = 1 }
                    {
                        \pgfplotsset
                        {
                            xlabel={$r/D$},
                            xticklabels={2,0,2},
                        }
                    }
                    {    
                        \pgfplotsset{
                            xticklabels={,},
                             xlabel={},
                        }
                    }
                \ifthenelse{\imode=0}
                {
                    \ifthenelse{\isource=0}
                        {
                            \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{2.3}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{1.3}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{1.3}
                            }
                            {
                            }    
                        }
                        {
                        \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{1.8}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{2.1}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{2.1}
                            }
                            {
                            }    
                        }
                }
            {
            \ifthenelse{\isource=0}
                        {
                            \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{2.0}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{2.1}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{1.9}
                            }
                            {
                            }    
                        }
                        {
                        \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{0.9}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{2.3}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{3.2}
                            }
                            {
                            }    
                        }
                        % \ifthenelse{\isource =0}
                        % {
                        %     \pgfplotsset
                        %     {
                        %         colorbar horizontal,
                        %         colorbar style=
                        %         {
                        %             at={(0.5,1.12)},
                        %             anchor=south,
                        %             width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        %             height=\colorbarheight,
                        %             ylabel style={align=center},
                        %             title={$\widehat{u}_{r,\text{LES}}$},
                        %             xtick={0,0.5,1},
                        %             xticklabels={-\limit,0,\limit}
                        %         }
                        %     }
                        % }
                        % {
                        %     \pgfplotsset
                        %     {
                        %         colorbar horizontal,
                        %         colorbar style=
                        %         {
                        %             at={(0.5,1.12)},
                        %             anchor=south,
                        %             width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        %             height=\colorbarheight,
                        %             ylabel style={align=center},
                        %             title={$\widehat{u}_{r,\text{lin}}$},
                        %             xtick={0,0.5,1},
                        %             xticklabels={-\limit,0,\limit}
                        %         }
                        %     }
                        % }
            }
                \begin{axis}
                            [
                                at={($(reference.south west)+(\ifrequency*120pt+\isource*55pt,-\imode*150pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=last,
                                height=105pt,
                                xtick = {-2,0,2},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                            ]
                            \addplot graphics [xmin=-4,xmax=4,ymin=-1.0,ymax=15] {pngs/VelocityFields/\source\mode\frequency Hz};
                            \addplot [color=black, mark=none,thick] coordinates { (-4,0) (-0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-1.0)};
                            \addplot [color=black, mark=none,thick] coordinates { (4,0) (0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-1.0)};
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                \end{axis}
                \ifthenelse{\imode=0}
                {
                    \ifthenelse{\isource =0}
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                point meta min=0,
                                 point meta max=1,
                                colorbar style=
                                {
                                    at={(0.5,1.12)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{u}_{x,\text{LES}}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                point meta min=0,
                                point meta max=1,
                                colorbar style=
                                {
                                    at={(0.5,1.12)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{u}_{x,\text{lin}}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                }
                {
                    \ifthenelse{\isource =0}
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                point meta min=0,
                                point meta max=1,
                                colorbar style=
                                {
                                    at={(0.5,1.12)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{u}_{r,\text{LES}}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                point meta min=0,
                                point meta max=1,
                                colorbar style=
                                {
                                    at={(0.5,1.12)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{u}_{r,\text{lin}}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                }
                 \begin{axis}
                            [
                                at={($(reference.south west)+(\ifrequency*120pt+\isource*55pt,-\imode*150pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=last,
                                height=105pt,
                                xtick = {-2,0,2},
                                xlabel={},
                                ylabel={},
                                xticklabels={,},
                                yticklabels={,},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                            ]
                \end{axis}
                
                \ifthenelse{\imode=0 \AND \isource=0}
                {
                    \node [anchor=south] (frequencyText) at ($(last.north east)+(5pt,35pt)$) {$f=\frequency \, \text{Hz}$} ;
                }
                {
                }
            }
        }
    }
\end{tikzpicture}
}



==> FigureAPosterioric.tex <==
{\pgfplotsset
{
    compat=1.3, 
    every axis/.append style=
    {
        scale only axis,
        % define the custom colormap
        colormap={my colormap}{
                rgb255=(59, 76, 192),
                rgb255=(255, 255, 255  ),
                rgb255=(180, 4, 38),
        },
        title style={yshift=-4.0pt,},
    }
}
\newcommand{\limit}{1}
\setlength{\colorbarheight}{6pt}
\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
    \foreach \ifrequency/\frequency/\limit in {0/25/25,1/50/40,2/75/40}
    {
        \foreach \imode/\mode in {0/Imag,1/Magnitude}
        {
            \foreach \isource/\source in {0/LES,1/FELiCS}
            {  
                \ifthenelse{\ifrequency = 0 \AND \isource =0 }
                    {
                        \ifthenelse{\imode=0}
                        {
                            \pgfplotsset{
                                ylabel style={align=center},
                                ylabel={$\widehat{c}_\text{i}$\\$x/D$},
                            }
                        }
                        {
                              \pgfplotsset
                            {
                                ylabel style={align=center},
                                ylabel={$|\widehat{c}|$\\$x/D$},
                            }
                        }
                    }
                    {    
                        \pgfplotsset{
                            yticklabels={,},
                        }
                    }
                \ifthenelse{\imode = 1 }
                    {
                        \pgfplotsset{
                            xlabel={$r/D$},
                            xtick={-1,0,1},
                            xticklabels={1,0,1},
                        }
                    }
                    {    
                        \pgfplotsset{
                            xticklabels={,},
                        }
                    }
                \ifthenelse{\imode=0}
                {
                    \ifthenelse{\isource=0}
                        {
                            \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{0.25}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{0.29}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{0.25}
                            }
                            {
                            }    
                        }
                        {
                        \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{0.25}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{0.29}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{0.25}
                            }
                            {
                            }    
                        }

                }
            {
            }
                \begin{axis}
                            [
                                at={($(reference.south west)+(\ifrequency*120pt+\isource*55pt,-\imode*80pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=last,
                                width=90pt,
                                xtick = {-1,0,1},
                                xlabel={$y/D$},
                                xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                            ]
                            \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/APosteriori/\source c\mode \frequency Hz};
                            \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
                            \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
                             \ifthenelse{\imode=0 \OR \imode =1}
                             {
                                 \addplot [dashed,color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [dashed,color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                             }
                             {
                             }
                \end{axis}
                \ifthenelse{\imode=0}
                {
                    \ifthenelse{\isource =0}
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                point meta min=0,
                                point meta max=1,
                                colorbar style=
                                {
                                    at={(0.5,1.15)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{c}_\text{LES}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                point meta min=0,
                                point meta max=1,
                                colorbar style=
                                {
                                    at={(0.5,1.15)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{c}_\text{lin}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                    }
                    {
                    }
                \begin{axis}
                            [
                                at={($(reference.south west)+(\ifrequency*120pt+\isource*55pt,-\imode*80pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=lastgrid,
                                width=90pt,
                                xtick = {-1,0,1},
                                xlabel={},
                                xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                                ylabel={},
                                yticklabels={,},
                                yticklabels={,},
                            ]
                \end{axis}
                \ifthenelse{\imode=0 \AND \isource=0}
                {
                    \node [anchor=south] (frequencyText) at ($(last.north east)+(5pt,35pt)$) {$f=\frequency \, \text{Hz}$} ;
                }
                {
                }
            }
        }
    }
\end{tikzpicture}
}



==> FigureAPosteriorirr.tex <==
{\pgfplotsset
{
    compat=1.3, 
    point meta min=0,
    point meta max=1,
    every axis/.append style=
    {
        scale only axis,
        % define the custom colormap
        colormap={my colormap}{
                rgb255=(59, 76, 192),
                rgb255=(255, 255, 255  ),
                rgb255=(180, 4, 38),
        },
        title style={yshift=-4.0pt,},
    }
}
\newcommand{\limit}{1}
\setlength{\colorbarheight}{6pt}
\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
    \foreach \ifrequency/\frequency/\limit in {0/25/25,1/50/40,2/75/40}
    {
        \foreach \imode/\mode in {0/Imag,1/Magnitude}
        {
            \foreach \isource/\source in {0/LES,1/FELiCS}
            {  
                \ifthenelse{\ifrequency = 0 \AND \isource =0 }
                    {
                        \ifthenelse{\imode=0}
                        {
                            \pgfplotsset{
                                ylabel style={align=center},
                                ylabel={$\widehat{\dot{\Omega}}_\text{i}$\\$x/D$},
                            }
                        }
                        {
                              \pgfplotsset
                            {
                                ylabel style={align=center},
                                ylabel={$|\widehat{\dot{\Omega}}|$\\$x/D$},
                            }
                        }
                    }
                    {    
                        \pgfplotsset{
                            yticklabels={,},
                        }
                    }
                \ifthenelse{\imode = 1 }
                    {
                        \pgfplotsset{
                            xlabel={$r/D$},
                            xtick={-1,0,1},
                            xticklabels={1,0,1},
                        }
                    }
                    {    
                        \pgfplotsset{
                            xticklabels={,},
                        }
                    }
                \ifthenelse{\imode=0}
                {
                    \ifthenelse{\isource=0}
                        {
                            \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{32}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{43}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{37}
                            }
                            {
                            }    
                        }
                        {
                        \ifthenelse{\ifrequency=0}
                            {
                                \renewcommand{\limit}{28}
                            }
                            {
                            }           
                            \ifthenelse{\ifrequency=1}
                            {
                                \renewcommand{\limit}{34}
                            }
                            {
                            }
                            \ifthenelse{\ifrequency=2}
                            {
                                \renewcommand{\limit}{56}
                            }
                            {
                            }    
                        }
                        % \ifthenelse{\isource =0}
                        % {
                        %     \pgfplotsset
                        %     {
                        %         colorbar horizontal,
                        %         colorbar style=
                        %         {
                        %             at={(0.5,1.15)},
                        %             anchor=south,
                        %             width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        %             height=\colorbarheight,
                        %             ylabel style={align=center},
                        %             title={$\widehat{\dot{\Omega}}_\text{LES}$},
                        %             xtick={0,0.5,1},
                        %             xticklabels={-\limit,0,\limit}
                        %         }
                        %     }
                        % }
                        % {
                        %     \pgfplotsset
                        %     {
                        %         colorbar horizontal,
                        %         colorbar style=
                        %         {
                        %             at={(0.5,1.15)},
                        %             anchor=south,
                        %             width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        %             height=\colorbarheight,
                        %             ylabel style={align=center},
                        %             title={$\widehat{\dot{\Omega}}_\text{lin}$},
                        %             xtick={0,0.5,1},
                        %             xticklabels={-\limit,0,\limit}
                        %         }
                        %     }
                        % }
                }
                {
                }
                \begin{axis}
                            [
                                at={($(reference.south west)+(\ifrequency*120pt+\isource*55pt,-\imode*80pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                name={f\ifrequency mode\imode source\isource},
                                name=last,
                                width=90pt,
                                xtick = {-1,0,1},
                                xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                            ]
                            \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/APosteriori/\source rr\mode \frequency Hz};
                            \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
                            \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
                             \ifthenelse{\imode=0 \OR \imode =1}
                             {
                                 \addplot [dashed,color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [dashed,color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                             }
                             {
                             }
                \end{axis}
                \ifthenelse{\imode=0}
                {
                    \ifthenelse{\isource =0}
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                colorbar style=
                                {
                                    at={(0.5,1.15)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{\dot{\Omega}}_\text{LES}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                        {
                            \pgfplotsset
                            {
                                colorbar horizontal,
                                colorbar style=
                                {
                                    at={(0.5,1.15)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height=\colorbarheight,
                                    ylabel style={align=center},
                                    title={$\widehat{\dot{\Omega}}_\text{lin}$},
                                    xtick={0,0.5,1},
                                    xticklabels={-\limit,0,\limit}
                                }
                            }
                        }
                    }
                    {
                    }
                \begin{axis}
                            [
                                at={($(reference.south west)+(\ifrequency*120pt+\isource*55pt,-\imode*80pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=lastgrid,
                                width=90pt,
                                xtick = {-1,0,1},
                                xlabel={},
                                xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                                ylabel={},
                                yticklabels={,},
                                yticklabels={,},
                            ]
                \end{axis}
                \ifthenelse{\imode=0 \AND \isource=0}
                {
                    \node [anchor=south] (frequencyText) at ($(last.north east)+(5pt,35pt)$) {$f=\frequency \, \text{Hz}$} ;
                }
                {
                }
            }
        }
    }
    
\end{tikzpicture}
}



==> FigureAlignmentReal.tex <==
{\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis,% axis on top,
    height=2.6cm, width=0.4\linewidth, xmin=20, xmax=80,ymin=0,ymax=1.1,label style={font=\footnotesize},tick label style={font=\footnotesize}
    }
}
    \pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[scale=1.0000]


\begin{axis}[
scale only axis,
grid=both,
name=real,
ylabel style={align=center},
ylabel={$\text{alignment coefficient}$},
xlabel=$f/\text{Hz}$,
legend pos=south west,
legend cell align={left},
xtick={25,50,75},
    ]

%\addplot [color=black,solid,smooth,  thick] table [x = St , y=TFLES, col sep=comma, solid,color=black]{Data/TFhighNuwJet.csv};% \addlegendentry{$\nu_\text{t,B}$ (Eqn.~\ref{eq:nuSimple})}\label{line:TFLES}
    \addplot coordinates{
        (25,0.991)
        (50,0.995)
        (75,0.9923)
   };   \addlegendentry{EBU};
       \addplot coordinates{
        (25,0.712)
        (50,0.636)
        (75,0.556)
   };   \addlegendentry{TFC};
       \addplot coordinates{
        (25,0)
        (50,0)
        (75,0)
   };
   \addlegendentry{Arrhenius};


\end{axis}
% \begin{axis}[
% scale only axis,
% grid=both,
% anchor=north west,
% at={($(real.north east)+(1.2cm,0)$)},
% name=imag,
% ylabel style={align=center},
% ylabel={$\text{gain}$},
% xlabel=$\text{St}$,
% legend pos=south west,
% legend cell align={left},
% xtick={25,50,75},
%     ]

% %\addplot [color=black,solid,smooth,  thick] table [x = St , y=TFLES, col sep=comma, solid,color=black]{Data/TFhighNuwJet.csv};% \addlegendentry{$\nu_\text{t,B}$ (Eqn.~\ref{eq:nuSimple})}\label{line:TFLES}
%     \addplot coordinates{
%         (25,0.9758)
%   };
%       \addplot coordinates{
%         (25,0.5549)
%   };
%       \addplot coordinates{
%         (25,0)
%   };
%   \addlegendentry{$L/D$=2.5};


% \end{axis}
\end{tikzpicture}
}

==> FigureDiagramAPosteriori.tex <==
{\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis,% axis on top,
    height=2.25cm, width=0.3\textwidth, xmin=0, xmax=2,ymin=0,ymax=1.2
    }
}

\begin{tikzpicture}[node/.style={draw}]
\node (center) {};
%LES
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.4\linewidth, minimum width=0.2\linewidth, anchor=north east] (LES) at ($(center)+(-0.09\textwidth,-1.0cm)$) {};
 \node [anchor=north, at=(LES.north)] (LEStext) {LES};
%linearized Framework 
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.3125\linewidth, minimum width=0.2\linewidth, anchor=north west] (linFram) at ($(LES.north east)+(0.025\textwidth,0.00\textwidth)$) {};
 \node [anchor=north, at=(linFram.north), align = center] (linFramText) {linear framework};
 
%Fourier modes
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (FourierModes) at ($(LES.south)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(FourierModes.north), align = center] (FourierModesText) {Fourier modes\\ $\widehat{\Phi}_\text{LES}$};
  %tuned prefactors means
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (tunedPrefactor) at ($(FourierModes.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(tunedPrefactor.north), align = center] (tunedPefactorText) {tuned prefactor\\ $A_\text{EBU}$};
%temporal means
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (eddyViscosity) at ($(tunedPrefactor.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(eddyViscosity.north), align = center] (eddyViscosityText) {eddy viscosity\\ $\nu_\text{t}\, D_\text{t}$};
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (temporalMean) at ($(eddyViscosity.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(temporalMean.north), align = center] (temporalMeanText) {temporal average\\ $\overline{\mathbf{u}},\,\overline{\mathbf{c}}$};
  

 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south, align = center] (linearResponse) at ($(linFram.south)+(0.0\textwidth,0.0125\textwidth)$) {linear response\\$\widehat{\Phi}_\text{lin}$};

 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (FELiCS) at ($(linearResponse.north)+(0.0\textwidth,0.0125\textwidth)$) {FELiCS};

  \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (linEquation) at ($(FELiCS.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(linEquation.north), align = center] (linEquationText) { lin. gov. eqs. \\ Eqs~(\ref{eq:linear:freqdomain}) \& (\ref{eq:linEBU}) };
  
%temporal means
% \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (temporalMean) at ($(FourierModes.north)+(0.0\textwidth,0.0125\textwidth)$) {};
 % \node [anchor=north, at=(temporalMean.north)] (temporalMeanText) {temporal average};

     \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (temporalMean) to (FELiCS);
    \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (eddyViscosity) to (FELiCS);
     \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (tunedPrefactor) to (FELiCS);
     \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (linEquation) to (FELiCS);
     \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (FELiCS) to (linearResponse);
\end{tikzpicture} 

}

==> FigureDiagramApriori.tex <==
{\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis,% axis on top,
    height=2.25cm, width=0.3\textwidth, xmin=0, xmax=2,ymin=0,ymax=1.2
    }
}

\begin{tikzpicture}[node/.style={draw}]
\node (center) {};
%LES
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.27\linewidth, minimum width=0.2\linewidth, anchor=north east] (LES) at ($(center)+(-0.09\textwidth,-1.0cm)$) {};
 \node [anchor=north, at=(LES.north)] (LEStext) {DFT of forced LES};
%LESOmega 
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.1\linewidth, anchor=south] (LESOmega) at ($(LES.south)+(-0.025\textwidth,0.025\textwidth)$) {$\widehat{\dot{\Omega}}_\text{LES}$};
%LESc 
  \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.15\linewidth, anchor=south west] (LESc) at ($(LESOmega.north west)+(0.00\textwidth,0.025\textwidth)$) {$\widehat{c}_\text{LES}$};
%model
   \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.2\linewidth, anchor=south west, align=center] (model) at ($(LESc.south east)+(0.05\textwidth,0.00\textwidth)$) {linearized flame\\models (Eq.~(\ref{eq:LinearizedReactionModels}))\\$\widehat{\dot{\Omega}}_\text{mod}=f(c_\text{LES})$};
%modelOmega
     \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.1\linewidth, anchor=north east] (modelOmega) at ($(model.south east)+(0.00\textwidth,-0.025\textwidth)$) {$\widehat{\dot{\Omega}}_\text{mod}$};
%Alignment
   \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.15\linewidth, anchor=west,align=center] (Alignment) at ($(LESOmega.east)+(0.025\textwidth,0.0\textwidth)$) {Alignment\\Eqn.};    
     
     \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (LESc.east) to ($(LESc.east)+(0.05\textwidth,0.0\textwidth)$);
     \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] ($(modelOmega.north)+(0.0\textwidth,0.025\textwidth)$) to (modelOmega.north);
     \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (modelOmega.west) to (Alignment.east);
      \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (LESOmega.east) to (Alignment.west);
\end{tikzpicture} 

}

==> FigureDiagramApriori2.tex <==
{\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis,% axis on top,
    height=2.25cm, width=0.3\textwidth, xmin=0, xmax=2,ymin=0,ymax=1.2
    }
}

\begin{tikzpicture}[node/.style={draw}]
\node (center) {};
%LES
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.4\linewidth, minimum width=0.2\linewidth, anchor=north east] (LES) at ($(center)+(-0.09\textwidth,-1.0cm)$) {};
 \node [anchor=north, at=(LES.north)] (LEStext) {LES};
%linearized Framework 
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.225\linewidth, minimum width=0.2\linewidth, anchor=north west] (linFram) at ($(LES.north east)+(0.025\textwidth,0.00\textwidth)$) {};
 \node [anchor=north, at=(linFram.north), align = center] (linFramText) {linear framework};

 
%Fourier modes
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (FourierModes) at ($(LES.south)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(FourierModes.north), align = center] (FourierModesText) {Fourier mode\\ $\widehat{\dot{\Omega}}_\text{LES}$};
  %tuned prefactors means
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (tunedPrefactor) at ($(FourierModes.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(tunedPrefactor.north), align = center] (tunedPefactorText) {tuned prefactors\\ $A_\text{i}$};
  
   \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (cfluc) at ($(tunedPrefactor.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(cfluc.north), align = center] (cflucText) {Fourier mode\\ $
  \widehat{c}$};
%temporal means
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (temporalMean) at ($(cfluc.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(temporalMean.north), align = center] (temporalMeanText) {temporal average\\ $\overline{\mathbf{c}}$};
  

 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south, align = center] (linearResponse) at ($(linFram.south)+(0.0\textwidth,0.0125\textwidth)$) {lin. reac. rate\\ $\widehat{\dot{\Omega}}_\text{mod}$};


  \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (linEquation) at ($(linearResponse.north)+(0.0\textwidth,0.0125\textwidth)$) {};
  \node [anchor=north, at=(linEquation.north), align = center] (linEquationText) { lin. flame models \\ Eqs~(\ref{eq:LinearizedReactionModels}) };
  
%a priori
 \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle,
 %minimum height=0.225\linewidth,
 minimum width=0.2\linewidth, anchor= west, align = center] (apriori) at ($(FourierModes.east)+(0.0375\textwidth,0.0\textwidth)$) {a priori analysis \\using Eq.~(\ref{eq:alignment})};
% \node [anchor=north, at=(apriori.north), align = center] (aprioriText) {a priori analysis \\using Eq.~(\ref{eq:alignment})};
  
%temporal means
% \node [rounded corners, top color=white, bottom color=blue!10,draw,draw,rectangle, minimum height=0.075\linewidth, minimum width=0.175\linewidth, anchor=south] (temporalMean) at ($(FourierModes.north)+(0.0\textwidth,0.0125\textwidth)$) {};
 % \node [anchor=north, at=(temporalMean.north)] (temporalMeanText) {temporal average};

    \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (temporalMean.east) to (linEquation.west);
    \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (tunedPrefactor.east) to (linEquation.west);
    \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (cfluc.east) to (linEquation.west);
    \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (FourierModes.east) to (apriori.west);
    \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (linEquation) to (linearResponse);
    \draw[->,>=latex',thick,draw=black,shorten >=0pt, shorten <=0pt] (linearResponse) to (apriori);
\end{tikzpicture} 

}

==> FigureFELiCSGrid.tex <==
{\pgfplotsset
{
    compat=1.14, 
    point meta min=0,
    point meta max=1,
    every axis/.append style=
    {
        scale only axis,
        title style={yshift=-4.0pt,},
    },
    height=300pt,
}


\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
                \begin{axis}
                            [
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=ux,
                                xmin=-1,xmax=20.25,ymin=-0.25,ymax=4.25,
                                xlabel={},
                                ylabel={},
                                xticklabels={,},
                                yticklabels={,},
                            ]
                            \addplot graphics [xmin=-1,xmax=20.25,ymin=-0.25,ymax=4.25] {pngs/FELiCSGrid};
                            \addplot [color=red, mark=none,line width=2pt] coordinates { (-0.8,0) (-0.8,0.5)};\label{line:inlet}
                            \addplot [color=blue, mark=none,line width=2pt] coordinates { (-0.8,0) (20,0)};\label{line:symmetry}
                            \addplot [color=green, mark=none,line width=2pt] coordinates { (-0.8,0.5) (0,0.5) (0,4) (20,4)};\label{line:wall}
                            \addplot [color=magenta, mark=none,line width=2pt] coordinates { (20,4) (20,0)};\label{line:outlet}
                            %\addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-1.0)};
                            %\addplot [color=black, mark=none,thick] coordinates { (4,0) (0.5,0)};
                            %\addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-1.0)};
                \end{axis}
                \begin{axis}
                            [
                                anchor=west,
                                at= (ux.west)
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=ux,
                                xmin=-1,xmax=20.25,ymin=-0.25,ymax=4.25,
                                xlabel={$x/D$},
                                ylabel={$r/D$},
                            ]
                \end{axis}
\end{tikzpicture}
}



==> FigureLES.tex <==
{\pgfplotsset
{
    compat=1.14, 
    point meta min=0,
    point meta max=1,
    every axis/.append style=
    {
        scale only axis,
        % define the custom colormap
        % colormap={my colormap}{
        %         rgb255(-0.7)=(59, 76, 192),
        %         rgb255(0)=(255, 255, 255  ),
        %         rgb255(6.0)=(180, 4, 38),
        % },
        title style={yshift=-4.0pt,},
    },
    xlabel={$r/D$},
    xticklabels={2,0,2},
    height=160pt,
}


\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
    % \foreach \ifrequency/\frequency/\limit in {0/25/25,1/50/40,2/75/40}
    % {
    %     \foreach \imode/\mode in {0/Imag,1/Magnitude}
    %     {
    %         \foreach \isource/\source in {0/LES,1/FELiCS}
    %         {  
    %             \ifthenelse{\ifrequency = 0 \AND \isource =0 }
    %                 {
    %                     \ifthenelse{\imode=0}
    %                     {
    %                         \pgfplotsset{
    %                             ylabel style={align=center},
    %                             ylabel={$\widehat{\dot{\Omega}}_\text{i}$\\$x/D$},
    %                         }
    %                     }
    %                     {
    %                           \pgfplotsset
    %                         {
    %                             ylabel style={align=center},
    %                             ylabel={$|\widehat{\dot{\Omega}}|$\\$x/D$},
    %                         }
    %                     }
    %                 }
    %                 {    
    %                     \pgfplotsset{
    %                         yticklabels={,},
    %                     }
    %                 }
    %             \ifthenelse{\imode = 1 }
    %                 {
    %                     \pgfplotsset{
    %                         xlabel={$r/D$},
    %                         xtick={-1,0,1},
    %                         xticklabels={1,0,1},
    %                     }
    %                 }
    %                 {    
    %                     \pgfplotsset{
    %                         xticklabels={,},
    %                     }
    %                 }
    %             \ifthenelse{\imode=0}
    %             {
    %                 \ifthenelse{\isource=0}
    %                     {
    %                         \ifthenelse{\ifrequency=0}
    %                         {
    %                             \renewcommand{\limit}{32}
    %                         }
    %                         {
    %                         }           
    %                         \ifthenelse{\ifrequency=1}
    %                         {
    %                             \renewcommand{\limit}{43}
    %                         }
    %                         {
    %                         }
    %                         \ifthenelse{\ifrequency=2}
    %                         {
    %                             \renewcommand{\limit}{37}
    %                         }
    %                         {
    %                         }    
    %                     }
    %                     {
    %                     \ifthenelse{\ifrequency=0}
    %                         {
    %                             \renewcommand{\limit}{28}
    %                         }
    %                         {
    %                         }           
    %                         \ifthenelse{\ifrequency=1}
    %                         {
    %                             \renewcommand{\limit}{34}
    %                         }
    %                         {
    %                         }
    %                         \ifthenelse{\ifrequency=2}
    %                         {
    %                             \renewcommand{\limit}{56}
    %                         }
    %                         {
    %                         }    
    %                     }
    %                     \ifthenelse{\isource =0}
    %                     {
    %                         \pgfplotsset
    %                         {
    %                             colorbar horizontal,
    %                             colorbar style=
    %                             {
    %                                 at={(0.5,1.15)},
    %                                 anchor=south,
    %                                 width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
    %                                 height=\colorbarheight,
    %                                 ylabel style={align=center},
    %                                 title={$\widehat{\dot{\Omega}}_\text{LES}$},
    %                                 xtick={0,0.5,1},
    %                                 xticklabels={-\limit,0,\limit}
    %                             }
    %                         }
    %                     }
    %                     {
    %                         \pgfplotsset
    %                         {
    %                             colorbar horizontal,
    %                             colorbar style=
    %                             {
    %                                 at={(0.5,1.15)},
    %                                 anchor=south,
    %                                 width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
    %                                 height=\colorbarheight,
    %                                 ylabel style={align=center},
    %                                 title={$\widehat{\dot{\Omega}}_\text{lin}$},
    %                                 xtick={0,0.5,1},
    %                                 xticklabels={-\limit,0,\limit}
    %                             }
    %                         }
    %                     }
    %             }
    %             {
    %             }
    %             \begin{axis}
    %                         [
    %                             at={($(reference.south west)+(\ifrequency*120pt+\isource*55pt,-\imode*80pt)$)},
    %                             anchor=west, 
    %                             enlargelimits=false,
    %                             axis equal image,
    %                             name={f\ifrequency mode\imode source\isource},
    %                             name=last,
    %                             width=90pt,
    %                             xtick = {-1,0,1}
    %                         ]
    %                         \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/APosteriori/\source rr\mode \frequency Hz};
    %                         \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
    %                         \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
    %                         \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
    %                         \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
    %                          \ifthenelse{\imode=0 \OR \imode =1}
    %                          {
    %                              \addplot [dashed,color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
    %                              \addplot [dashed,color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
    %                              \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
    %                              \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
    %                              \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
    %                              \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
    %                          }
    %                          {
    %                          }
    %             \end{axis}
    %             \ifthenelse{\imode=0 \AND \isource=0}
    %             {
    %                 \node [anchor=south] (frequencyText) at ($(last.north east)+(5pt,35pt)$) {$f=\frequency \, \text{Hz}$} ;
    %             }
    %             {
    %             }
    %         }
    %     }
    % }
                \begin{axis}
                            [
                                at={($(reference.south west)+(0pt,0pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=mesh,
                                xtick = {-1,0,1},
                                xticklabels = {1,0,1},
                                xmin=-1,xmax=1,ymin=-0.5,ymax=3.75,
                                ylabel={$y/D$},
                            ]
                            \addplot graphics [xmin=-1,xmax=1,ymin=-0.5,ymax=3.75] {pngs/LES/LESGrid};
                            \addplot [color=black, mark=none,thick] coordinates { (-4,0) (-0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-1.0)};
                            \addplot [color=black, mark=none,thick] coordinates { (4,0) (0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-1.0)};
                \end{axis}
                \begin{axis}
                            [
                                at={($(mesh.east)+(20pt,0pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=ux,
                                xtick = {-2,0,2},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                                colorbar horizontal,
                                colorbar style=
                                {
                                    at={(0.5,1.1)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height={5pt},
                                    title=$\overline{u}_x [\text{m} \, \text{s}^{-1}]$,
                                    xtick={0,1},
                                    xticklabels={-0.7,6.0},
                                    colormap={my colormap}{
                                        rgb255(-0.7)=(59, 76, 192),
                                        rgb255(0)=(255, 255, 255  ),
                                        rgb255(6.0)=(180, 4, 38),
                                    },
                                }
                            ]
                            \addplot graphics [xmin=-4,xmax=4,ymin=-1.0,ymax=15] {pngs/LES/TempAverVelocity};
                            \addplot [color=black, mark=none,thick] coordinates { (-4,0) (-0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-1.0)};
                            \addplot [color=black, mark=none,thick] coordinates { (4,0) (0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-1.0)};
                               
                                 \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline1.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline2.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline3.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline4.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline5.csv}; 
                                %\addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline6.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline7.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline8.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline9.csv}; 
                            \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline1.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline2.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline3.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline4.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline5.csv}; 
                                %\addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline6.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline7.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline8.csv}; 
                                \addplot [color=gray, ultra thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/Streamline9.csv};
                                \addplot [color=gray, mark=none,ultra thin] coordinates { (0,-0.02) (0.0,15)};
                                  \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                
                \end{axis}
                \begin{axis}
                            [
                                at={($(ux.north)$)},
                                anchor=north, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=gridux,
                                xtick = {-2,0,2},
                                yticklabels={,},
                                xlabel={},
                                ylabel={},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                            ]
                \end{axis}
                 \begin{axis}
                            [
                                at={($(ux.east)+(5pt,0pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=instux,
                                xtick = {-2,0,2},
                                yticklabels={,},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                                colorbar horizontal,
                                colorbar style=
                                {
                                    at={(0.5,1.1)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height={5pt},
                                    title=$u_x [\text{m} \, \text{s}^{-1}]$,
                                    xtick={0,1},
                                    xticklabels={-1.7,7.3},
                                    colormap={my colormap}{
                                        rgb255(-1.7)=(59, 76, 192),
                                        rgb255(0)=(255, 255, 255  ),
                                        rgb255(7.3)=(180, 4, 38),
                                    },
                                }
                            ]
                            \addplot graphics [xmin=-4,xmax=4,ymin=-1.0,ymax=15] {pngs/LES/InstantaneousVelocityFlame};
                            \addplot [color=black, mark=none,thick] coordinates { (-4,0) (-0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-1.0)};
                            \addplot [color=black, mark=none,thick] coordinates { (4,0) (0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-1.0)};

                \end{axis}
                \begin{axis}
                            [
                                at={($(instux.north)$)},
                                anchor=north, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=gridinstux,
                                xtick = {-2,0,2},
                                yticklabels={,},
                                xlabel={},
                                ylabel={},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                            ]
                \end{axis}
                \begin{axis}
                            [
                                at={($(instux.east)+(5pt,0pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=last,
                                xtick = {-2,0,2},
                                yticklabels={,},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                                colorbar horizontal,
                                colorbar style=
                                {
                                    at={(0.5,1.1)},
                                    anchor=south,
                                    width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                                    height={5pt},
                                    title=$\dot{\Omega} [\text{kg}\,m^{-3}\,s^{-1}]$,
                                    xtick={0,1},
                                    xticklabels={0,96},
                                    colormap={my colormap}{
                                        rgb255(0)=(255, 255, 255),
                                        rgb255(0.5)=(255, 255, 255  ),
                                        rgb255(1)=(0, 0, 128  ),
                                        rgb255(2)=(0, 128, 255),
                                        rgb255(3)=(255, 255, 255),
                                    },
                                }
                            ]
                            \addplot graphics [xmin=-4,xmax=4,ymin=-1.0,ymax=15] {pngs/LES/TemperatureInstantaneous};
                            \addplot [color=black, mark=none,thick] coordinates { (-4,0) (-0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-1.0)};
                            \addplot [color=black, mark=none,thick] coordinates { (4,0) (0.5,0)};
                            \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-1.0)};
                            

                \end{axis}

                \begin{axis}
                            [
                                at={($(instux.east)+(5pt,0pt)$)},
                                anchor=west, 
                                enlargelimits=false,
                                axis equal image,
                                align = center,
                                name=lastcolorbar,
                                xtick = {-2,0,2},
                                yticklabels={,},
                                xticklabels={,},
                                xlabel={},
                                xmin=-4,xmax=4,ymin=-1.0,ymax=15,
                                colorbar,
                                colorbar style={
                                    width=6pt,
                                    anchor= south,
                                	at={($(last.south east)+(5pt,0)$)},
                                	xticklabel pos=right,
                                 	xlabel={$T$},
                                 	height= 160pt,
                                 	ytick={0,1},
                                 	yticklabels={$T_\text{u}$, $T_\text{b}$},
                                 	tick style={draw=black},
                                 	major tick length=0.01\textwidth,
                                 	colormap={blackbodrad}{
                                        rgb255=(0, 0, 0),
                                        rgb255=(58.07376375,0, 0),
                                        rgb255=(116.1475275, 0, 0),
                                        rgb255=(174.22129125, 0, 0),
                                        rgb255=(232.295055, 58.07376375, 0),
                                        rgb255=(232.295055, 116.1475275, 0),
                                        rgb255=(232.295055, 174.22129125, 0),
                                        rgb255=(232.295055, 232.295055, 0),
                                        rgb255=(243.647511, 243.647511, 127.5),
                                        rgb255=(255, 255, 255),
                                    },
                              	},
]
                \end{axis}
                
                
                
\end{tikzpicture}
}



==> FigurePrefactors.tex <==
{\pgfplotsset
{
    compat=1.3, 
    every axis/.append style=
    {
        scale only axis,
        % define the custom colormap
        colormap={my colormap}{
                rgb255=(59, 76, 192),
                rgb255=(255, 255, 255  ),
                rgb255=(180, 4, 38),
        },
        title style={
            yshift=-4.0pt,
            font=\footnotesize,
                    },
    },
    xlabel=$r/D$,
    xtick={-1,0,1},
    xticklabels={1,0,1},
}

%\setlength{\colorbarheight}{6pt}
\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
        \foreach \imodel/\model in {0/Ar,1/EBU,2/TFC}
        {
        
            \begin{axis}
                        [
                            at={($(reference.south west)+(\imodel*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=last,
                            width=90pt,
                            xtick = {-1,0,1},
                            xlabel={},
                            ylabel={},
                            xticklabels={,},
                            yticklabels={,},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
                        \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/prefactors/A_\model.png};
                        \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
                        \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
            \end{axis}
            \ifthenelse{\imodel=0}
        {
         \pgfplotsset{
                    colorbar horizontal,
                    ylabel={$x/D$},
                    point meta min=0,
                    point meta max=1,
                    colorbar style=
                    {
                        at={(0.5,1.15)},
                        anchor=south,
                        width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        height={5pt},
                        title=$\text{ln}_{10}\left(A_\text{Ar}/\text{s}^{-1}\right)$,
                        xtick={0,0.5,1},
                        xticklabels={8,22,34}
                    }
                }
        }
        {
         \ifthenelse{\imodel=1}
        {
         \pgfplotsset{
                    colorbar horizontal,
                    yticklabels={,},
                    point meta min=0,
                    point meta max=1,
                    colorbar style=
                    {
                        at={(0.5,1.15)},
                        anchor=south,
                        width=0.6*\pgfkeysvalueof{/pgfplots/parent axis width},
                        height={5pt},
                        title=$A_\text{EBU}[\text{s}^{-1}]$,
                        xtick={0,1},
                        xticklabels={561,1272}
                    }
                }
        }
        {
         \pgfplotsset{
                    colorbar horizontal,
                    yticklabels={,},
                    point meta min=0,
                    point meta max=1,
                    colorbar style=
                    {
                        at={(0.5,1.15)},
                        anchor=south,
                        width=0.6*\pgfkeysvalueof{/pgfplots/parent axis width},
                        height={5pt},
                        title=$A_\text{TFC}[\text{kg}\text{m}^{-2}\text{s}^{-1}]$,
                        xtick={0,1},
                        xticklabels={0.08,2.7}
                    }
                }
        }
        }
            \begin{axis}
                        [
                            at={($(reference.south west)+(\imodel*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=last,
                            width=90pt,
                            xtick = {-1,0,1},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
            \end{axis}
    }
\end{tikzpicture}
}


==> FigureRRApriori.tex <==
{\pgfplotsset
{
    compat=1.3, 
    every axis/.append style=
    {
        scale only axis,
        % define the custom colormap
        colormap={my colormap}{
                rgb255=(59, 76, 192),
                rgb255=(255, 255, 255  ),
                rgb255=(180, 4, 38),
        },
        title style={yshift=-4.0pt,},
    }
}
\newlength{\colorbarshift}
\newlength{\colorbarheight}
\setlength{\colorbarheight}{6pt}
\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
    \foreach \ifrequency/\frequency/\limit in {0/25/25,1/50/40,2/75/40}
    {
        \foreach \imodel/\model in {0/cLES,1/LES,2/Ar,3/TFC,4/EBU}
        {
            
            \ifthenelse{\ifrequency = 0}
                    {
                        \ifthenelse{\ifrequency=0}
                        {

                                \pgfplotsset{
                                    ylabel style={align=center},
                                    %ylabel={$\widehat{\dot{\Omega}}_\text{\model}$\\$x/D$},
                                    ylabel={$x/D$},
                                }
                        }
                        {
                        }
                    }
                    {    
                        \pgfplotsset{
                            yticklabels={,},
                        }
                    }
           
            \ifthenelse{\imodel = 4}
                    {
                        \pgfplotsset{
                            xlabel={$y/D$},
                        }
                    }
                    {    
                        \pgfplotsset{
                            xticklabels={,},
                        }
                    }
                    \ifthenelse{\imodel=0}
            {
            }
            {
            \setlength{\colorbarshift}{45.0pt}
            }
            \begin{axis}
                        [
                            at={($(reference.south west)+(\ifrequency*55pt,-\imodel*80pt-\colorbarshift)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=last,
                            width=90pt,
                            xtick = {-1,0,1},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                            xlabel={},
                            ylabel={},
                            xticklabels={},
                            yticklabels={},
                        ]
                        \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/APriori/APriori\frequency Hz\model.png};
                        \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
                        \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
                         \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                        \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                        \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                        \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
            \end{axis}
             \ifthenelse{\imodel=0}
            {
                \pgfplotsset{
                    colorbar horizontal,
                    point meta min=0,
                    point meta max=1,
                    colorbar style=
                    {
                        at={(0.5,1.15)},
                        anchor=south,
                        width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        height=\colorbarheight,
                        title=$\frac{\widehat{c}_\text{r}}{\text{max}{|\widehat{c}|}}$,
                        xtick={0,0.5,1},
                        xticklabels={-1,0,1}
                    }
                }
            }
            {
            \setlength{\colorbarshift}{45.0pt}
            }
            \ifthenelse{\imodel=1}
            {
                \pgfplotsset{
                    colorbar horizontal,
                    point meta min=0,
                    point meta max=1,
                    colorbar style=
                    {
                        at={(0.5,1.15)},
                        anchor=south,
                        width=0.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        height=\colorbarheight,
                        title=$\frac{\widehat{\dot{\Omega}}_\text{r}}{\text{max}{|\widehat{c}|}} [s^{-1}]$,
                        xtick={0,0.5,1},
                        xticklabels={-\limit,0,\limit}
                    }
                }
            }
            {
            }
            \begin{axis}
                        [
                            at={($(reference.south west)+(\ifrequency*55pt,-\imodel*80pt-\colorbarshift)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=last,
                            width=90pt,
                            xtick = {-1,0,1},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
            \end{axis}
            \ifthenelse{\ifrequency = 0}
                    {
                        \ifthenelse{\ifrequency=0}
                        {
                            \ifthenelse{\imodel=0}
                            {
                                \node [anchor=west,draw] (typeText) at ($(last.west)+(-28pt,27pt)$) {LES} ;
                            }
                            {
                                \node [anchor=west,draw] (typeText) at ($(last.west)+(-28pt,27pt)$) {\model} ;
                            }
                        }
                        {
                        }
                    }
                    {
                    }
            \ifthenelse{\imodel=0}
                {
                    \node [anchor=south] (frequencyText) at ($(last.north)+(0pt,45pt)$) {$f=\frequency \, \text{Hz}$} ;
                }
                {
                }
        }
    }
\end{tikzpicture}
}



==> FigureReactionRatesNonLinear.tex <==
{\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis,% axis on top,
    height=2.6cm, width=0.4\linewidth, xmin=-0.05, xmax=1.05,ymin=0,ymax=80,label style={font=\footnotesize},tick label style={font=\footnotesize}
    }
}
    \pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[scale=1.0000]


\begin{axis}[
scale only axis,
grid=both,
name=real,
ylabel style={align=center},
ylabel={$\overline{\dot{\Omega}}\,[\text{kg}\,m^{-3}\,s^{-1}]$},
xlabel=$\overline{c}$,
legend pos=outer north east,
legend cell align={left},
xtick={0,0.5,1},
legend style={
    at={(1.0,1.05)},
    anchor=south east,
    legend columns=-1,
    }
    ]
\addplot [color=black,solid,smooth,  thick] table [x = c , y=rr_LES, col sep=comma, solid,color=black]{Data/reactionRates.csv};\addlegendentry{LES};
\addplot [color=red,dashed,smooth,  thick] table [x = c , y=rr_Ar, col sep=comma, solid,color=black]{Data/reactionRates.csv};\addlegendentry{Arrhenius};
\addplot [color=blue,dashdotted,smooth,  thick] table [x = c , y=rr_EBU, col sep=comma, solid,color=black]{Data/reactionRates.csv};\addlegendentry{EBU};
\addplot [color=green!70!black,densely dotted,smooth,  thick] table [x = c , y=rr_TFC, col sep=comma,color=black]{Data/reactionRatesTFC.csv};\addlegendentry{TFC};
\end{axis}

\end{tikzpicture}
}

==> FigureSensitivities.tex <==
{\pgfplotsset
{
    compat=1.14, 
    every axis/.append style=
    {
        scale only axis,
        % % define the custom colormap
        % colormap={my colormap}{
        %         rgb255=(59, 76, 192),
        %         rgb255=(255, 255, 255  ),
        %         rgb255=(180, 4, 38),
        % },
        title style={
            yshift=-4.0pt,
            font=\footnotesize,
                    },
    },
    xlabel=$r/D$,
    xtick={-1,0,1},
    xticklabels={1,0,1},
    ylabel={$x/D$}
}

\setlength{\colorbarheight}{5pt}
\begin{tikzpicture}[scale=1.0]
    \node (reference) {};
        
            \begin{axis}
                        [
                            at={($(reference.south west)+(0*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=left,
                            width=90pt,
                            xtick = {-1,0,1},
                            xlabel={},
                            ylabel={},
                            xticklabels={,},
                            yticklabels={,},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
                        \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/APriori/sensitivityEBUModelMean98.png};
                        \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
                        \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
            \end{axis}
            
            \begin{axis}
                        [
                            at={($(reference.south west)+(0*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=last,
                            width=90pt,
                            xtick = {-1,0,1},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
                        \addplot [dashed,color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                        \addplot [dashed,color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
            \end{axis}
            \begin{axis}
                        [
                            at={($(reference.south west)+(1*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=center,
                            width=90pt,
                            xtick = {-1,0,1},
                            xlabel={},
                            ylabel={},
                            xticklabels={,},
                            yticklabels={,},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
                        \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/APriori/sensitivityLES50Hz98.png};
                        \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
                        \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
            \end{axis}
            \begin{axis}
                        [
                            at={($(reference.south west)+(1*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=last,
                            width=90pt,
                            yticklabels={,},
                            ylabel={},
                            xtick = {-1,0,1},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
                        \addplot [dashed,color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [dashed,color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
            \end{axis}\begin{axis}
                        [
                            at={($(reference.south west)+(2*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=right,
                            width=90pt,
                            xtick = {-1,0,1},
                            xlabel={},
                            ylabel={},
                            xticklabels={,},
                            yticklabels={,},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                        ]
                        \addplot graphics [xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4] {pngs/APriori/sensitivityLES50Hz98imag.png};
                        \addplot [color=black, mark=none,thick] coordinates { (-1.5,0) (-0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (-0.5,0) (-0.5,-0.5)};
                        \addplot [color=black, mark=none,thick] coordinates { (1.5,0) (0.5,0)};
                        \addplot [color=black, mark=none,thick] coordinates { (0.5,0) (0.5,-0.5)};
            \end{axis}
            \begin{axis}
                        [
                            at={($(reference.south west)+(2*55pt,0)$)},
                            anchor=west, 
                            enlargelimits=false,
                            axis equal image,
                            name=last,
                            width=90pt,
                            yticklabels={,},
                            ylabel={},
                            xtick = {-1,0,1},
                            xmin=-1.5,xmax=1.5,ymin=-0.5,ymax=4,
                            point meta min=0,
                            point meta max=1,
                            colorbar horizontal,
                    colorbar style=
                    {
                        at={($(left.north east)!0.5!(right.north west)+(0pt,20pt)$)},
                        anchor=south,
                        width=2.7*\pgfkeysvalueof{/pgfplots/parent axis width},
                        height=\colorbarheight,
                        title=$S$,
                        xtick={0,0.097,1},
                        xticklabels={-124,0,1300},
                        colormap={my colormap}{
                                        rgb255(-124)=(59, 76, 192),
                                        rgb255(0)=(255, 255, 255  ),
                                        rgb255(1300)=(180, 4, 38),
                                    },
                    }
                        ]
                        \addplot [dashed,color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [dashed,color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/neutralline.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec002.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=-\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
                                 \addplot [color=black, very thin, smooth  ] table [x expr=\thisrowno{1}/0.02 , y expr = \thisrowno{0}/0.02, col sep=comma]{Data/MeanFlamec098.csv}; 
            \end{axis}
            \node [anchor=north west,draw, fill=white,fill opacity=.5,text opacity=1] (typeText) at ($(left.north west)+(1pt,-1pt)$) {$S_\text{EBU}$} ;
            \node [anchor=north west,draw, fill=white,fill opacity=.5,text opacity=1] (typeText) at ($(center.north west)+(1pt,-1pt)$) {$S_{\text{LES},\text{r}}$} ;
            \node [anchor=north west,draw, fill=white,fill opacity=.5,text opacity=1] (typeText) at ($(right.north west)+(1pt,-1pt)$) {$S_{\text{LES},\text{i}}$} ;
\end{tikzpicture}
}

